Memory-efficient GPU pipelines for real-time non-line-of-sight reconstruction

Non-line-of-sight (NLOS) imaging reconstructs scenes hidden around a corner from indirect light recorded by a single-photon avalanche diode (SPAD). A single reconstruction is a large inverse problem: billions of photon timestamps must be binned, moved through memory, transformed and inverted. As SPAD arrays raise acquisition throughput, reconstruction becomes the limiting stage. We rebuild the GPU execution of two established wave-based algorithms, f-k migration and phasor-fields, for both streaming and offline processing. On the phasor-fields side we assemble the ring-and-radius kernels of previous work once and offline, using the analytic Fourier transform of a ring, so the propagation kernel never exists in dense form at runtime, reducing the memory and bandwidth. We reorganize the pipeline of both algorithms with fused kernels, warp-level photon binning, batched transforms, CUDA graph replay, and FP16 storage applied only where it reduces the actual bottleneck. Our implementations are up to 42x faster than the reference streaming pipeline and up to 14x faster than the fastest published GPU baseline, all while using a fraction of the memory (down to 2.5%), enabling vastly larger and finer reconstructions on the same hardware, or comparable ones within a much lower memory budget. We report an ablation of each implementation choice and propose three denoising strategies enabled by the resulting frame budget for next-generation NLOS video processing.

==> figs/latex/fk_scheme.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    node distance=0.45cm,
    oplight/.style={
        draw,
        rounded corners=2pt,
        fill=blue!8,
        minimum width=0.83\columnwidth,
        minimum height=1.2cm,
        align=center
    },
    opmed/.style={
        draw,
        rounded corners=2pt,
        fill=blue!20,
        minimum width=0.83\columnwidth,
        minimum height=1.2cm,
        align=center
    },
    opheavy/.style={
        draw,
        rounded corners=2pt,
        fill=blue!35,
        minimum width=0.83\columnwidth,
        minimum height=1.2cm,
        align=center
    },
    ann/.style={
        font=\scriptsize,
        inner sep=1.5pt,
        fill=none,
        draw=none
    },
    line/.style={->, thick}
]

% Top label
\node (input) {\strut Input transient volume $\Psi$};

% Boxes
\node[oplight, below=of input] (pad)   {Distance falloff compensation + zero-padding};
\node[opheavy, below=of pad]   (fft)   {3D FFT};
\node[opmed, below=of fft]     (stolt) {Stolt remapping + cyclic shift};
\node[opheavy, below=of stolt] (ifft)  {3D inverse FFT};
\node[oplight, below=of ifft]  (maxz)  {Max over depth + crop padded region};

% Bottom label
\node[below=of maxz] (output) {\strut Final image $f(\xv)$};

% Arrows
\draw[line] (input) -- (pad);
\draw[line] (pad) -- (fft);
\draw[line] (fft) -- (stolt);
\draw[line] (stolt) -- (ifft);
\draw[line] (ifft) -- (maxz);
\draw[line] (maxz) -- (output);

% Corner annotations: input sizes
\node[ann, anchor=north west] at ($(pad.north west)+(0.06,-0.06)$)
    {$x \times y \times t$};
\node[ann, anchor=north west] at ($(fft.north west)+(0.06,-0.06)$)
    {$2x \times 2y \times 2t$};
\node[ann, anchor=north west] at ($(stolt.north west)+(0.06,-0.06)$)
    {$2x \times 2y \times 2f$};
\node[ann, anchor=north west] at ($(ifft.north west)+(0.06,-0.06)$)
    {$2x \times 2y \times f$ written};
\node[ann, anchor=north west] at ($(maxz.north west)+(0.06,-0.06)$)
    {$2x \times 2y \times 2z$};

% Corner annotations: output sizes
\node[ann, anchor=south east] at ($(pad.south east)+(-0.06,0.06)$)
    {$2x \times 2y \times 2t$};
\node[ann, anchor=south east] at ($(fft.south east)+(-0.06,0.06)$)
    {$2x \times 2y \times 2f$};
\node[ann, anchor=south east] at ($(stolt.south east)+(-0.06,0.06)$)
    {$2x \times 2y \times 2f$};
\node[ann, anchor=south east] at ($(ifft.south east)+(-0.06,0.06)$)
    {$2x \times 2y \times 2z$};
\node[ann, anchor=south east] at ($(maxz.south east)+(-0.06,0.06)$)
    {$x \times y$};

% Horizontal legend
\node[font=\scriptsize, anchor=north] at ($(output.south)+(0,-0.15)$) {Relative runtime cost};

\node[draw, fill=blue!8, minimum width=0.35cm, minimum height=0.25cm]
    at ($(output.south)+(-1.6,-0.7)$) {};
\node[anchor=west, font=\scriptsize]
    at ($(output.south)+(-1.35,-0.7)$) {lower};

\node[draw, fill=blue!20, minimum width=0.35cm, minimum height=0.25cm]
    at ($(output.south)+(-0.2,-0.7)$) {};
\node[anchor=west, font=\scriptsize]
    at ($(output.south)+(0.05,-0.7)$) {medium};

\node[draw, fill=blue!35, minimum width=0.35cm, minimum height=0.25cm]
    at ($(output.south)+(1.3,-0.7)$) {};
\node[anchor=west, font=\scriptsize]
    at ($(output.south)+(1.55,-0.7)$) {higher};

\end{tikzpicture}

==> figs/latex/rsd_comparison.tex <==
% Needs:
% \usetikzlibrary{calc,backgrounds}

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    inputnode/.style={
        draw,
        rounded corners=2pt,
        fill=gray!8,
        minimum width=4.15cm,
        text width=4.15cm,
        minimum height=1.00cm,
        align=center
    },
    oplight/.style={
        draw,
        rounded corners=2pt,
        fill=blue!8,
        minimum width=4.15cm,
        text width=4.15cm,
        minimum height=1.20cm,
        align=center
    },
    opmed/.style={
        draw,
        rounded corners=2pt,
        fill=blue!20,
        minimum width=4.15cm,
        text width=4.15cm,
        minimum height=1.20cm,
        align=center
    },
    opheavy/.style={
        draw,
        rounded corners=2pt,
        fill=blue!35,
        minimum width=4.15cm,
        text width=4.15cm,
        minimum height=1.20cm,
        align=center
    },
    % \scriptsize, not \tiny: at single-column width the whole picture is scaled to ~40%,
    % and the dataset-size annotations were the first text to become unreadable.
    annlt/.style={
        font=\scriptsize,
        inner sep=1pt,
        fill=none,
        draw=none,
        anchor=north west
    },
    annbr/.style={
        font=\scriptsize,
        inner sep=1pt,
        fill=none,
        draw=none,
        anchor=south east
    },
    subtitle/.style={
        font=\scriptsize\itshape,
        align=center,
        text width=4.15cm
    },
    fitlabel/.style={
        font=\scriptsize\bfseries,
        fill=none,
        draw=none,
        inner sep=1pt
    },
    line/.style={->, thick, shorten >=2pt, shorten <=2pt}
]

\node[font=\bfseries] (t1) at (0,0) {a) Nam et al.};
\node[subtitle]       (s1) at (0,-0.30) {many explicit GPU stages};

\node[font=\bfseries] (t2) at (5.5,0) {b) Physics to the Rescue (PyTorch)};
\node[subtitle]       (s2) at (5.5,-0.30) {many tensor operations};

\node[font=\bfseries] (t3) at (11.0,0) {c) Our phasor fields};
\node[subtitle]       (s3) at (11.0,-0.43) {fewer GPU stages, batched, radial kernel};

% ------------------------------------------------------------------
% Column 1: Nam et al.
\node[inputnode] (a0) at (0,-1.40) {Input phasors $\hat{\mathcal{P}}_\omega$};
\node[annlt] at ($(a0.north west)+(0.08,-0.08)$) {$x \times y \times f$};

\node[opmed]   (a1) at (0,-3.10) {2D FFTs};
\node[annlt] at ($(a1.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(a1.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[oplight] (a2) at (0,-4.80) {Initialize depth buffer};
\node[annlt] at ($(a2.north west)+(0.08,-0.08)$) {$x \times y$};
\node[annbr] at ($(a2.south east)+(-0.08,0.08)$) {$x \times y$};

\node[opmed]   (a3) at (0,-6.50) {Apply harmonic phase};
\node[annlt] at ($(a3.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(a3.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opheavy] (a4) at (0,-8.20) {Multiply data and kernel};
\node[annlt] at ($(a4.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(a4.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[opheavy] (a5) at (0,-9.90) {Add weighted frequency contribution};
\node[annlt] at ($(a5.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(a5.south east)+(-0.08,0.08)$) {$x \times y$};

\node[opheavy] (a6) at (0,-11.60) {2D inverse FFT};
\node[annlt] at ($(a6.north west)+(0.08,-0.08)$) {$x \times y$};
\node[annbr] at ($(a6.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (a7) at (0,-13.30) {Extract magnitude};
\node[annlt] at ($(a7.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(a7.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (a8) at (0,-15.00) {Multi-frame enhancement};
\node[annlt] at ($(a8.north west)+(0.08,-0.08)$) {$x \times y \times d \times n$};
\node[annbr] at ($(a8.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (a9) at (0,-16.70) {Maximum Z};
\node[annlt] at ($(a9.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(a9.south east)+(-0.08,0.08)$) {$x \times y$};

\node[oplight] (a10) at (0,-18.40) {Normalize and shift};
\node[annlt] at ($(a10.north west)+(0.08,-0.08)$) {$x \times y$};
\node[annbr] at ($(a10.south east)+(-0.08,0.08)$) {$x \times y$};

\node[oplight] (a11) at (0,-20.10) {Band-pass filter};
\node[annlt] at ($(a11.north west)+(0.08,-0.08)$) {$x \times y$};
\node[annbr] at ($(a11.south east)+(-0.08,0.08)$) {$x \times y$};

\draw[line] (a0) -- (a1);
\draw[line] (a1) -- (a2);
\draw[line] (a2) -- (a3);
\draw[line] (a3) -- (a4);
\draw[line] (a4) -- (a5);
\draw[line] (a5) -- (a6);
\draw[line] (a6) -- (a7);
\draw[line] (a7) -- (a8);
\draw[line] (a8) -- (a9);
\draw[line] (a9) -- (a10);
\draw[line] (a10) -- (a11);

% Manual loop boxes for Nam et al.
\coordinate (dNW) at ($(a2.north west)+(-0.45,0.10)$);
\coordinate (dNE) at ($(a2.north east)+(0.45,0.10)$);
\coordinate (dSW) at ($(a6.south west)+(-0.45,-0.10)$);
\coordinate (dSE) at ($(a6.south east)+(0.45,-0.10)$);

\coordinate (fNW) at ($(a4.north west)+(-0.2,0.10)$);
\coordinate (fNE) at ($(a4.north east)+(0.2,0.10)$);
\coordinate (fSW) at ($(a5.south west)+(-0.2,-0.10)$);
\coordinate (fSE) at ($(a5.south east)+(0.2,-0.10)$);

\begin{scope}[on background layer]
    % Outer loop box with smaller centered gaps on top and bottom
    \draw[dashed, rounded corners=3pt]
        ($(dNW)!0.53!(dNE)$) -- (dNE) -- (dSE) -- ($(dSW)!0.53!(dSE)$);

    \draw[dashed, rounded corners=3pt]
        ($(dSW)!0.47!(dSE)$) -- (dSW) -- ([yshift=-3pt]dNW)
        arc[start angle=180,end angle=90,radius=3pt]
        -- ($(dNW)!0.47!(dNE)$);

    % Inner loop box with smaller centered gaps on top and bottom
    \draw[dashed, rounded corners=3pt]
        ($(fNW)!0.53!(fNE)$) -- (fNE) -- (fSE) -- ($(fSW)!0.53!(fSE)$);

    \draw[dashed, rounded corners=3pt]
        ($(fSW)!0.47!(fSE)$) -- (fSW) -- ([yshift=-3pt]fNW)
        arc[start angle=180,end angle=90,radius=3pt]
        -- ($(fNW)!0.47!(fNE)$);
\end{scope}

\node[fitlabel, anchor=south] at ($ (dNW)!0.5!(dNE) + (-1.8,0.02) $) {for each depth};
\node[fitlabel, anchor=south] at ($ (fNW)!0.5!(fNE) + (-1.3,0.00) $) {for each frequency};

% ------------------------------------------------------------------
% Column 2: Physics to the Rescue (PyTorch)
\node[inputnode] (b0) at (5.5,-1.40) {Input transient histograms};
\node[annlt] at ($(b0.north west)+(0.08,-0.08)$) {$x \times y \times t$};

\node[opmed]   (b1) at (5.5,-3.10) {Temporal RFFT};
\node[annlt] at ($(b1.north west)+(0.08,-0.08)$) {$x \times y \times t$};
\node[annbr] at ($(b1.south east)+(-0.08,0.08)$) {$x \times y \times (t/2+1)$};

\node[oplight] (b2) at (5.5,-4.80) {Frequency filter};
\node[annlt] at ($(b2.north west)+(0.08,-0.08)$) {$x \times y \times (t/2+1)$};
\node[annbr] at ($(b2.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[oplight] (b3) at (5.5,-6.50) {Frequency weighting};
\node[annlt] at ($(b3.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(b3.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[opmed]   (b4) at (5.5,-8.20) {Spatial FFT};
\node[annlt] at ($(b4.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(b4.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[opheavy] (b5) at (5.5,-9.90) {Multiply data and kernel};
\node[annlt] at ($(b5.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(b5.south east)+(-0.08,0.08)$) {$x \times y \times f \times d$};

\node[opmed]   (b6) at (5.5,-11.60) {Apply phase term};
\node[annlt] at ($(b6.north west)+(0.08,-0.08)$) {$x \times y \times f \times d$};
\node[annbr] at ($(b6.south east)+(-0.08,0.08)$) {$x \times y \times f \times d$};

\node[opmed]   (b7) at (5.5,-13.30) {Sum over frequencies};
\node[annlt] at ($(b7.north west)+(0.08,-0.08)$) {$x \times y \times f \times d$};
\node[annbr] at ($(b7.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opheavy] (b8) at (5.5,-15.00) {Inverse FFT};
\node[annlt] at ($(b8.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(b8.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[oplight] (b9) at (5.5,-16.70) {Shift output volume};
\node[annlt] at ($(b9.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(b9.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[oplight] (b10) at (5.5,-18.40) {Extract magnitude};
\node[annlt] at ($(b10.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(b10.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (b11) at (5.5,-20.10) {Maximum Z};
\node[annlt] at ($(b11.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(b11.south east)+(-0.08,0.08)$) {$x \times y$};

\node[oplight] (b12) at (5.5,-21.80) {Normalize};
\node[annlt] at ($(b12.north west)+(0.08,-0.08)$) {$x \times y$};
\node[annbr] at ($(b12.south east)+(-0.08,0.08)$) {$x \times y$};

\draw[line] (b0) -- (b1);
\draw[line] (b1) -- (b2);
\draw[line] (b2) -- (b3);
\draw[line] (b3) -- (b4);
\draw[line] (b4) -- (b5);
\draw[line] (b5) -- (b6);
\draw[line] (b6) -- (b7);
\draw[line] (b7) -- (b8);
\draw[line] (b8) -- (b9);
\draw[line] (b9) -- (b10);
\draw[line] (b10) -- (b11);
\draw[line] (b11) -- (b12);

% ------------------------------------------------------------------
% Column 3: Our symmetry-aware RSD
\node[inputnode] (c0) at (11.0,-1.40) {Input phasors $\hat{\mathcal{P}}_\omega$};
\node[annlt] at ($(c0.north west)+(0.08,-0.08)$) {$x \times y \times f$};

\node[opmed]   (c1) at (11.0,-3.10) {Pad and batched 2D forward FFTs};
\node[annlt] at ($(c1.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(c1.south east)+(-0.08,0.08)$) {$x \times y \times f$};

\node[oplight] (c2) at (11.0,-4.80) {Initialize depth buffer};
\node[annlt] at ($(c2.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(c2.south east)+(-0.08,0.08)$) {$x \times y \times d$};

% Taller than the other opmed boxes: this is the longest message in the figure (already
% \footnotesize so it fits the width), and the corner annotations need room above and below
% the wrapped text now that they are \scriptsize.
\node[opmed, minimum height=1.45cm]   (c3) at (11.0,-6.50) {\footnotesize{Sample radial kernel and accumulate frequencies}};
\node[annlt] at ($(c3.north west)+(0.08,-0.08)$) {$x \times y \times f$};
\node[annbr] at ($(c3.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opheavy] (c4) at (11.0,-8.20) {Batched 2D inverse FFTs};
\node[annlt] at ($(c4.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(c4.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[oplight] (c5) at (11.0,-9.90) {Extract magnitude};
\node[annlt] at ($(c5.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(c5.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (c6) at (11.0,-11.60) {Multi-frame enhancement};
\node[annlt] at ($(c6.north west)+(0.08,-0.08)$) {$x \times y \times d \times n$};
\node[annbr] at ($(c6.south east)+(-0.08,0.08)$) {$x \times y \times d$};

\node[opmed]   (c7) at (11.0,-13.30) {Maximum Z};
\node[annlt] at ($(c7.north west)+(0.08,-0.08)$) {$x \times y \times d$};
\node[annbr] at ($(c7.south east)+(-0.08,0.08)$) {$x \times y$};

\draw[line] (c0) -- (c1);
\draw[line] (c1) -- (c2);
\draw[line] (c2) -- (c3);
\draw[line] (c3) -- (c4);
\draw[line] (c4) -- (c5);
\draw[line] (c5) -- (c6);
\draw[line] (c6) -- (c7);

% ------------------------------------------------------------------
% Horizontal legend
\node[font=\small, anchor=north] at (5.5,-22.70) {Relative runtime cost};

\node[draw, fill=blue!8, minimum width=0.38cm, minimum height=0.24cm]
    at (3.5,-23.30) {};
\node[anchor=west, font=\small] at (3.78,-23.30) {low};

\node[draw, fill=blue!20, minimum width=0.38cm, minimum height=0.24cm]
    at (4.85,-23.30) {};
\node[anchor=west, font=\small] at (5.03,-23.30) {medium};

\node[draw, fill=blue!35, minimum width=0.38cm, minimum height=0.24cm]
    at (6.78,-23.30) {};
\node[anchor=west, font=\small] at (6.98,-23.35) {high};

\end{tikzpicture}

==> figs/latex/rsd_ring_basis.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    node distance=0.48cm,
    inputnode/.style={
        draw,
        rounded corners=2pt,
        fill=gray!8,
        minimum width=0.42\textwidth,
        text width=0.38\textwidth,
        minimum height=1.02cm,
        align=center,
        inner sep=3pt
    },
    storednode/.style={
        draw,
        rounded corners=2pt,
        fill=blue!10,
        minimum width=0.42\textwidth,
        text width=0.38\textwidth,
        minimum height=1.25cm,
        align=center,
        inner sep=3pt
    },
    opnode/.style={
        draw,
        rounded corners=2pt,
        fill=blue!22,
        minimum width=0.42\textwidth,
        text width=0.38\textwidth,
        minimum height=1.25cm,
        align=center,
        inner sep=3pt
    },
    line/.style={->, thick}
]

% Offline column
\node[inputnode] (o_input) at (0,-1.35)
    {Sampled spatial radii $r$\\[-1pt]
    {\scriptsize uniform spacing, trapezoidal weights, sized to the shortest wavelength used}};

\node[opnode, below=of o_input] (o_basis)
    {Unit ring basis\\[-1pt]
    $B(r,\rho)=2\pi r\,J_0(2\pi r\rho)$\\[-1pt]
    {\scriptsize evaluated over spatial radius $r$ and Fourier radius $\rho$}};

\node[opnode, below=of o_basis] (o_integrate)
    {Multiply by propagation phase $(f,d)$\\[-1pt]
    and integrate over rings};

\node[storednode, below=of o_integrate] (o_output)
    {Stored radial kernel $K_r(\rho,f,d)$\\[-1pt]
    {\scriptsize size $\rho \times f \times d$; samples beyond the radial cutoff are zero}};

\draw[line] ($(o_input.south)+(0,-0.05)$) -- ($(o_basis.north)+(0,0.05)$);
\draw[line] ($(o_basis.south)+(0,-0.05)$) -- ($(o_integrate.north)+(0,0.05)$);
\draw[line] ($(o_integrate.south)+(0,-0.05)$) -- ($(o_output.north)+(0,0.05)$);

\end{tikzpicture}

